On a Lomonaco-Kauffman conjecture

Samuel J. Lomonaco Jr and Louis H. Kauffman conjectured that tame knot theory and knot mosaic theory are equivalent. We give a proof of the Lomonaco-Kauffman conjecture.

==> (inline-0) <==
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
\end{array}
\Longleftrightarrow 
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_7.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_8.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
\end{array}
\Longleftrightarrow 
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
\end{array}
\begin{array}
[c]{ccc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
\end{array}
\Longleftrightarrow 
\begin{array}
[c]{ccc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\end{array}
\begin{array}
[c]{cc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\end{array}
\Longleftrightarrow 
\begin{array}
[c]{cc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_8.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
\end{array}
\Longleftrightarrow 
\begin{array}
[c]{cc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
\end{array}
\begin{array}
[c]{cc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\end{array}
\Longleftrightarrow 
\begin{array}
[c]{cc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
\end{array}
\begin{array}
[c]{cc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
\end{array}
\Longleftrightarrow 
\begin{array}
[c]{cc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_6.eps}%
}%
\end{array}
\begin{array}
[c]{cc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_6.eps}%
}%
\end{array}
\Longleftrightarrow 
\begin{array}
[c]{cc}%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
\end{array}
\begin{array}
[c]{rrr}%
z_{5 \times}:\mathbb{M}^{(n)} & \longrightarrow & \mathbb{M}^{(5n)}\\
M^{(n)} & \longmapsto & M^{(5n)}%
\end{array}
\]
as%

\[
T_0=
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}
\end{array}
\longmapsto %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
T_1=
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}
}
\end{array}
\longmapsto %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
T_2=
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}
}
\end{array}
\longmapsto %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
T_3=
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}
}
\end{array}
\longmapsto %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
T_4=
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}
}
\end{array}
\longmapsto %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
T_5=
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}
}
\end{array}
\longmapsto %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
T_6=
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}
}
\end{array}
\longmapsto %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
T_7=
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_7.eps}
}
\end{array}
\longmapsto %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
T_8=
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_8.eps}
}
\end{array}
\longmapsto %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
T_9=
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_9.eps}
}
\end{array}
\longmapsto %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
T_{10}=
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_10.eps}
}
\end{array}
\longmapsto %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\end{defn}

\begin{exa}
\[
z_{5 \times}(
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_9.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_9.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_8.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\end{array}
)
\]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\[
=
\begin{array}
[c]{cccccccccccccccccccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_10.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_10.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\

{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\end{array}
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_7.eps}
}
\end{array}
)= %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\sim  %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_7.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
z_{5 \times}(T_8)=z_{5 \times}(
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_8.eps}
}
\end{array}
)= %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\sim  %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_8.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
z_{5 \times}(T_9)=z_{5 \times}(
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_9.eps}
}
\end{array}
)= %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
\sim  %
\begin{array}
[c]{ccccc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_9.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_5.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}

==> (inline-1) <==
\begin{array}
[c]{c}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
\end{array}
\} 
\]

\item 
\[ 
\mathbb{K}^{(2)}/\mathbb{A}(2) = \{ 
\begin{array}
[c]{cc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_0.eps}%
}%
\end{array}
,\ 
\begin{array}
[c]{cc}%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.25in,
width=0.25in
]%
{T_4.eps}%
}%
\end{array}
\} 
\]

\item 
\[ 
\mathbb{K}^{(3)}/\mathbb{A}(3) = \{ 
\begin{array}
[c]{ccc}%
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
\end{array}
, 
\begin{array}
[c]{ccc}%
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
\end{array}
,
\begin{array}
[c]{ccc}%
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_8.eps}%
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_4.eps}
}%
\end{array}
,
\begin{array}
[c]{ccc}%
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_7.eps}%
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_4.eps}
}%
\\%
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.17in,
width=0.17in
]%
{T_0.eps}
}%
\end{array}
\}
\]

\item 
\[ 
\mathbb{K}^{(4)}/\mathbb{A}(4) = \{ 
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\end{array}
,
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\end{array}
,
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_8.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\end{array}
,
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_8.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_8.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
\end{array}
\]
\[
,
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
\end{array}
,
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_8.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_7.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_7.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_8.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
\end{array}
,
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_9.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_10.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_9.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\end{array}
,
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_9.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_10.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\end{array}
\]
\[
,
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_9.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_9.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
\end{array}
,
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_10.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_10.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_6.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_5.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
\end{array}
,
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_9.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_9.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_10.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\end{array}
,
\begin{array}
[c]{cccc}%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_9.eps}%
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_10.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_1.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_10.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_9.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
\\%
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_3.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_4.eps}
}%
&
{\includegraphics[
height=0.15in,
width=0.15in
]%
{T_0.eps}
}%
\end{array}
\begin{array}
[c]{ccccc}%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_7.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_7.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%

\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_7.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
5_1\longmapsto 
\begin{array}
[c]{ccccc}%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_7.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%

\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_7.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
5_2\longmapsto 
\begin{array}
[c]{ccccc}%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_7.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%

\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_7.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
6_2\longmapsto 
\begin{array}
[c]{ccccc}%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_7.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%

\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\end{array}
\]

\[
7_4\longmapsto 
\begin{array}
[c]{ccccc}%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%

\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\end{array}
\begin{array}
[c]{cccccc}%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%

&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_6.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_6.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_2.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_1.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_10.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_9.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
\\%

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_3.eps}%
}%

&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_5.eps}%
}%
&

{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_4.eps}%
}%
&
{\includegraphics[
height=0.3269in,
width=0.3269in
]%
{T_0.eps}%
}%
\end{array}
